Disentangled 3D Scene Generation with Layout Learning

We introduce a method to generate 3D scenes that are disentangled into their component objects. This disentanglement is unsupervised, relying only on the knowledge of a large pretrained text-to-image model. Our key insight is that objects can be discovered by finding parts of a 3D scene that, when rearranged spatially, still produce valid configurations of the same scene. Concretely, our method jointly optimizes multiple NeRFs from scratch - each representing its own object - along with a set of layouts that composite these objects into scenes. We then encourage these composited scenes to be in-distribution according to the image generator. We show that despite its simplicity, our approach successfully generates 3D scenes decomposed into individual objects, enabling new capabilities in text-to-3D content creation. For results and an interactive demo, see our project page at https://dave.ml/layoutlearning/

==> figures/01_main_results.tex <==
\vspace{-0.3em}
\centering\vspace{3px}%
\begin{subfigure}[t]{0.4\textwidth}%
\caption{\textbf{Generated scene}}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_main_nobg.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_alt_nobg.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``a chicken hunting for easter eggs''}}\vspace{3.1px}%
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_main_nobg.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_alt_nobg.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``a chef rat standing on a tiny stool and cooking a stew''}}\vspace{3.1px}%
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_main_nobg.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_alt_nobg.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``a pigeon having some coffee and a bagel, reading the newspaper''}}\vspace{3.1px}%
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_main.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_alt.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``two dogs in matching outfits paddling a kayak''}}\vspace{3.1px}%
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_main.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_alt.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``a sloth sitting on a beanbag with popcorn and a remote control''}}\vspace{3.1px}%
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_main.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_alt.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``a bald eagle having a burger and a drink at the park''}}\vspace{3.1px}%
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_main.png}
\end{subfigure}
\begin{subfigure}[c]{0.362\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_alt.png}
\end{subfigure}
\begin{subfigure}[c]{0.176\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_white.png}
\end{subfigure}
\hfill%
\rulesep
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{3px}%
{\scriptsize {``a bear wearing a flannel camping and reading a book by the fire''}}%
\end{subfigure}
\end{subfigure}
\hfill%
\begin{subfigure}[t]{0.595\textwidth}%
\centering
\caption{\textbf{Disentangled objects}}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_chicken.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_basket.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_egg.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/chicken_grass.png}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{12.5px}%
\end{subfigure}\\
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_rat.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_stew.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_stool.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/rat_hat.png}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{12.5px}%
\end{subfigure}\\
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_coffee.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_bagel.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_pigeon.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/pigeon_newspaper.png}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{12.5px}%
\end{subfigure}\\
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_dog1.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_kayak.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_dog2.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/kayak_oar.png}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{12.5px}%
\end{subfigure}\\
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_remote.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_popcorn.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_sloth.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sloth_beanbag.png}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{12.5px}%
\end{subfigure}\\
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_eagle.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_table.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_beer.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/eagle_burger.png}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}%
\centering\vspace{12.5px}%
\end{subfigure}\\
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_book.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_fire.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_bear.png}
\end{subfigure}
\begin{subfigure}[c]{0.243\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/01/bear_tent.png}
\end{subfigure}
\end{subfigure}


==> figures/02_ablation.tex <==
\centering
\begin{subfigure}[c]{0.6\textwidth}
\phantomsubcaption
\label{fig:ablation_qual}
\begin{subfigure}[c]{0.04\textwidth}
\centering
\rotatebox{90}{\scriptsize
\parbox{1.5cm}{\centering
Per-obj. SDS}}
\end{subfigure}
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/sds_backpack.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/sds_bottle.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/sds_chips.png}
\end{subfigure}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/sds_wine.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/sds_roses.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/sds_cake.png}
\end{subfigure}
\end{subfigure}\\

\begin{subfigure}[c]{0.04\textwidth}
\centering
\rotatebox{90}{\scriptsize
$K$ NeRFs
}
\end{subfigure}
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/knerfs_backpack.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/knerfs_bottle.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/knerfs_chips.png}
\end{subfigure}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/knerfs_wine.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/knerfs_roses.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/knerfs_cake.png}
\end{subfigure}
\end{subfigure}\\

\begin{subfigure}[c]{0.04\textwidth}
\centering
\rotatebox{90}{\scriptsize
\parbox{1.5cm}{\centering
Learn 1 layout}}
\end{subfigure}
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/layout_backpack.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/layout_bottle.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/layout_chips.png}
\end{subfigure}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/layout_wine.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/layout_roses.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/layout_cake.png}
\end{subfigure}
\end{subfigure}\\

\begin{subfigure}[c]{0.04\textwidth}
\centering
\rotatebox{90}{\scriptsize
\parbox{1.5cm}{\centering
Learn $N$ layouts}}
\end{subfigure}
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/final_backpack.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/final_bottle.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/final_chips.png}
\end{subfigure}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.46\textwidth}\centering
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/final_wine.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/final_roses.png}
\end{subfigure}
\begin{subfigure}[c]{0.32\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/final_cake.png}
\end{subfigure}
\end{subfigure}\\

\begin{subfigure}[c]{0.04\textwidth}
\centering
 $ \ $
 
\end{subfigure}
\begin{subfigure}[c]{0.46\textwidth}\centering
\vspace{-0.5em}
{\scriptsize {``a backpack, water bottle, and bag of chips''}}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.46\textwidth}\centering
\vspace{-0.5em}
{\scriptsize {``a slice of cake, vase of roses, and bottle of wine''}}
\end{subfigure}

\end{subfigure}
\hfill
\begin{subfigure}[c]{0.38\textwidth}
\phantomsubcaption
\label{tbl:ablation_quant}
    \centering
    \input{tables/01_ablation}%
    \label{tab:my_label}

\end{subfigure}





==> figures/03_differentlayouts.tex <==
\centering
\begin{subfigure}[c]{\columnwidth}
\centering
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/snooker1.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/snooker2.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/snooker3.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/snooker4.png}\\
{\small {``two cats in fancy suits playing snooker''}}\\
\vspace{0.3em}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/slippers1.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/slippers2.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/slippers3.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/slippers4.png}\\
{\small {``a robe, a pair of slippers, and a candle''}}\\
\vspace{0.3em}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/flamingo1.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/flamingo2.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/flamingo3.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/03/flamingo4.png}\\
{\small {``two flamingos sipping on cocktails in a desert oasis''}}
\end{subfigure}


==> figures/04_layoutlearning.tex <==
\centering
\begin{subfigure}[c]{\columnwidth}
\begin{subfigure}[b]{0.59\textwidth}
\caption{\textbf{Input objects}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.395\textwidth}
\centering
\caption{\textbf{Learned layout}}
\end{subfigure}\\
\centering
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bistro_obj1.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bistro_obj2.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bistro_obj3.png}
\hfill%
\hspace{-10px}
\vrule width 0.8pt
\hfill%
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bistro_view1.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bistro_view2.png}\\
{\small {``a bowl of pasta, a table, and a chair''}}\\
\vspace{0.3em}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/monitor_obj1.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/monitor_obj2.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/monitor_obj3.png}
\hfill%
\hspace{-10px}
\vrule width 0.8pt
\hfill%
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/monitor_view1.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/monitor_view2.png}\\
{\small {``a monitor, keyboard, and mouse''}}\\
\vspace{0.3em}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bath_obj1.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bath_obj2.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bath_obj3.png}
\hfill%
\hspace{-10px}
\vrule width 0.8pt
\hfill%
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bath_view1.png}
\includegraphics[width=0.19\textwidth,height=0.19\textwidth]{images/04/bath_view2.png}\\
{\small {``a rubber duck, a bathtub, and a shower head''}}
\end{subfigure}


==> figures/05_partialoptim.tex <==
\vspace{-0.3em}
\centering
\begin{subfigure}[b]{0.145\textwidth}
\centering
\caption{\textbf{Frozen object}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\caption{\textbf{Disentangled objects}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.38\textwidth}
\caption{\textbf{Generated scene}}
\end{subfigure}\\
\vspace{0.2em}
\begin{subfigure}[c]{0.145\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_locked.png}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.84\textwidth}
\centering
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_obj3.png}
\end{subfigure}
\hfill%
\vrule width 0.8pt
\hspace{1px}
\hfill%
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_view1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_view3.png}
\end{subfigure}
\begin{subfigure}[b]{0.084\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_hawaii_white.png}
\end{subfigure}\\
{\small {``a cat wearing a hawaiian shirt and sunglasses, having a drink on a beach towel''}}\\
\vspace{0.4em}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_obj3.png}
\end{subfigure}
\hfill%
\vrule width 0.8pt
\hspace{1px}
\hfill%
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_view1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_view2.png}
\end{subfigure}
\begin{subfigure}[b]{0.084\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/grumpy_santa_white.png}
\end{subfigure}\\
{\small {``a cat wearing a santa costume holding a present next to a miniature christmas tree''}}
\end{subfigure}\\
\vspace{1.em}
\begin{subfigure}[c]{0.145\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_locked.png}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.84\textwidth}
\centering
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_obj3.png}
\end{subfigure}
\hfill%
\vrule width 0.8pt
\hspace{1px}
\hfill%
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_view1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_view2.png}
\end{subfigure}
\begin{subfigure}[b]{0.084\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_lion_white.png}
\end{subfigure}\\
{\small {``a lion in a leather jacket riding a motorcycle between two differently colored cones''}}\\
\vspace{0.4em}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_obj3.png}
\end{subfigure}
\hfill%
\vrule width 0.8pt
\hspace{1px}
\hfill%
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_view1.png}
\end{subfigure}
\begin{subfigure}[b]{0.17\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_view2.png}
\end{subfigure}
\begin{subfigure}[b]{0.084\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/partialoptim/moto_stand_white.png}
\end{subfigure}\\
{\small {``a modern nightstand with a lamp and a miniature motorcycle model on it, on top of a small rug''}}
\end{subfigure}


==> figures/06_limitations.tex <==
\centering
\begin{subfigure}[c]{\columnwidth}
\begin{subfigure}[c]{\columnwidth}
\begin{subfigure}[b]{0.595\textwidth}
\centering
\small
\textbf{Disentangled objects}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.395\textwidth}
\centering
\small
\textbf{Entire scene}
\end{subfigure}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}
\centering
\vspace{0.3em}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/moose_obj1.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/moose_obj2.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/moose_obj3.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/moose_view1.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/moose_view3.png}
{\small \caption{\textbf{Bad geometry:} {``a moose staring down a snowman by a cabin''}}
\vspace{0.3em}}
\end{subfigure}
\begin{subfigure}[c]{\textwidth}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/horse_obj1.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/horse_obj2.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/horse_obj4.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/horse_view1.png}
\includegraphics[width=0.192\textwidth,height=0.192\textwidth]{images/06/horse_view2.png}
{\small \caption{\textbf{Undersegmentation:} {``two astronauts riding a horse together''}}
\vspace{0.3em}}
\end{subfigure}
\begin{subfigure}[c]{0.595\textwidth}
\vspace{0.3em}
\includegraphics[width=0.185\textwidth,height=0.185\textwidth]{images/06/llama_obj1.png}
\includegraphics[width=0.185\textwidth,height=0.185\textwidth]{images/06/llama_obj2.png}
\includegraphics[width=0.185\textwidth,height=0.185\textwidth]{images/06/llama_obj3.png}
\includegraphics[width=0.185\textwidth,height=0.185\textwidth]{images/06/llama_obj4.png}
\includegraphics[width=0.185\textwidth,height=0.185\textwidth]{images/06/llama_obj5.png}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.395\textwidth}
\includegraphics[width=0.484\textwidth,height=0.484\textwidth]{images/06/llama_view1.png}
\includegraphics[width=0.484\textwidth,height=0.484\textwidth]{images/06/llama_view2.png}
\end{subfigure}
{\small \caption{\textbf{Clutter ($K=5$):} {``two fancy llamas enjoying a tea party''}}}
\vspace{0.5em}
\begin{subfigure}[c]{\textwidth}
\centering
\textbf{\small Learned layouts}\\
\vspace{0.3em}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/06/monkey1.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/06/monkey2.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/06/monkey3.png}
\includegraphics[width=0.24\textwidth,height=0.24\textwidth]{images/06/monkey4.png}\vspace{0.1em}
{\small \caption{\textbf{Overly similar layouts:} {``a monkey having a whiskey and a cigar, using a typewriter''}}}

\end{subfigure}\end{subfigure}


==> figures/07_decompositions.tex <==
\centering
\begin{subfigure}[b]{0.115\textwidth}
\caption{\textbf{Input NeRF}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\caption{\textbf{Discovered objects}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.307\textwidth}
\centering
\caption{\textbf{Reconstruction}}
\end{subfigure}\\
\vspace{0.2em}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_orig1.png}
\end{subfigure}
\hfill%
\hspace{-4px}
\hfill%
\rulesep
\hfill%
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_obj3.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_obj4.png}
\end{subfigure}
\hfill%
\hspace{-4px}
\hfill%
\rulesep
\hfill%
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_recon1.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_recon2.png}
\end{subfigure}
\begin{subfigure}[b]{0.059\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/baseball_white.png}
\end{subfigure}
\\
{\small {``two cute cats wearing baseball uniforms playing catch''}}\\
\vspace{.4em}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_orig1.png}
\end{subfigure}
\hfill%
\hspace{-4px}
\hfill%
\rulesep
\hfill%
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_obj3.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_obj4.png}
\end{subfigure}
\hfill%
\hspace{-4px}
\hfill%
\rulesep
\hfill%
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_recon1.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_recon2.png}
\end{subfigure}
\begin{subfigure}[b]{0.059\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/corn_white.png}
\end{subfigure}
\\
{\small {``a giant husk of corn grilling hot dogs by a pool with an inner tube''}}\\
\vspace{.4em}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_orig1.png}
\end{subfigure}
\hfill%
\hspace{-4px}
\hfill%
\rulesep
\hfill%
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_obj1.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_obj2.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_obj3.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_obj4.png}
\end{subfigure}
\hfill%
\hspace{-4px}
\hfill%
\rulesep
\hfill%
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_recon1.png}
\end{subfigure}
\begin{subfigure}[b]{0.12\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_recon2.png}
\end{subfigure}
\begin{subfigure}[b]{0.059\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_n.png}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/bird_white.png}
\end{subfigure}
\\
{\small {``a bird having some sushi and sake''}}\\
\vspace{.4em}


